From Patterns to Maze Structures: SMT-Based Path Synthesis and 2D/3D Construction

We present a pipeline for constructing maze structures from input patterns such as text or shapes. The central path-synthesis problem is encoded in Satisfiability Modulo Theories as global constraints on adjacency, continuity, and pattern-constrained coverage, allowing each fixed-bound instance to be solved in one call. The resulting path is either a planar, self-avoiding route or a layered traversal with prescribed over--under crossings, and it serves as a scaffold for constructing planar mazes and three-dimensional realizations of woven mazes. This report extends the published Bridges 2026 conference paper with more representative SMT-LIB examples and a fuller account of how synthesized paths become concrete maze constructions in planar and three-dimensional form.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
  box/.style={
    draw=black!60,
    rounded corners=3pt,
    fill=tilebg,
    inner xsep=6pt,
    inner ysep=6pt,
    align=center
  },
  arr/.style={
    -{Latex[length=3mm,width=2mm]},
    line width=1.5pt,
    draw=black!70
  },
  lab/.style={font=\small, fill=white, inner sep=1pt}
]

  \node[box] (p) {Input Pattern\\(text or image)};
  \node[box, right=16mm of p] (g) {Grid Positions\\(rasterized)};
  \node[box, right=16mm of g] (s) {Solution Path\\(planar or layered)};
  \node[box, right=16mm of s] (m) {Maze\\Construction};

  \draw[arr] (p) -- node[lab, above] {Step 1} (g);
  \draw[arr] (g) -- node[lab, above] {Step 2} (s);
  \draw[arr] (s) -- node[lab, above] {Step 3} (m);

\end{tikzpicture}


==> figures/tiles.tex <==
\begin{tikzpicture}[
  tile/.style={
    draw=gray!60,
    fill=tilebg,
    line width=0.5pt
  },
  pathseg/.style={
    draw=black,
    line width=6pt,
    line cap=butt
  },
  num/.style={
    anchor=north
  }
]

\def\s{1.6}    % tile size (bigger than before)
\def\gap{0.5} % horizontal gap between tiles (wider spacing)
\pgfmathsetmacro{\w}{0.5*\s} % centerline offset = s/2

% draw one tile at index i (0-based), with drawing code and label
\newcommand{\tiletwo}[3]{%
  \begin{scope}[shift={({(#1)*(\s+\gap)},0)}]
    \draw[tile] (0,0) rectangle (\s,\s);
    #2
    \node[num] at (\w,-0.05*\s) {#3};
  \end{scope}
}

% 1
\tiletwo{0}{\draw[pathseg] (\w,\s) -- (\w,\w) -- (\s,\w);}{1}

% 2
\tiletwo{1}{\draw[pathseg] (\w,0) -- (\w,\w) -- (\s,\w);}{2}

% 3
\tiletwo{2}{\draw[pathseg] (0,\w) -- (\w,\w) -- (\w,0);}{3}

% 4
\tiletwo{3}{\draw[pathseg] (0,\w) -- (\w,\w) -- (\w,\s);}{4}

% 5
\tiletwo{4}{\draw[pathseg] (\w,0) -- (\w,\s);}{5}

% 6
\tiletwo{5}{\draw[pathseg] (0,\w) -- (\s,\w);}{6}

% 7
\tiletwo{6}{
  \draw[pathseg] (\w,0) -- (\w,\s);
  \draw[pathseg] (0,\w) -- (\s,\w);
}{7}

% 8
\tiletwo{7}{}{8}

\end{tikzpicture}

